Statistical Multiplexing of Computations in C-RAN with Tradeoffs in Latency and Energy

In the Cloud Radio Access Network (C-RAN) architecture, the baseband signals from multiple remote radio heads are processed in a centralized baseband unit (BBU) pool. This architecture allows network operators to adapt the BBU's computational resources to the aggregate access load experienced at the BBU, which can change in every air-interface access frame. The degree of savings that can be achieved by adapting the resources is a tradeoff between savings, adaptation frequency, and increased queuing time. If the time scale for adaptation of the resource multiplexing is greater than the access frame duration, then this may result in additional access latency and limit the energy savings. In this paper we investigate the tradeoff by considering two extreme time-scales for the resource multiplexing: (i) long-term, where the computational resources are adapted over periods much larger than the access frame durations; (ii) short-term, where the adaption is below the access frame duration. We develop a general C-RAN queuing model that describes the access latency and show, for Poisson arrivals, that long-term multiplexing achieves savings comparable to short-term multiplexing, while offering low implementation complexity.

==> cran_new.tex <==
\begin{tikzpicture}
  \definecolor{mycolor1}{rgb}{0.4,0.4,0.4}%
%  \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%  \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%  \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

  \node[inner sep=0pt] at (0,0)
  {\includegraphics[width=.72\figurewidth]{c_ran_gray_2rrh.pdf}};

\draw[rotate=5,fill=white,draw=none] (-0.2,.07) rectangle (.08\figurewidth,.04\figurewidth);

\node[inner sep=0pt] at (.24\figurewidth,.45\figureheight)
{\includegraphics{cran_new_plot_bbu_longterm.pdf}};
\node[anchor=north] at (.24\figurewidth,.27\figureheight)
{\footnotesize Time};

\node at (-0.49\figurewidth, .43\figureheight) {\footnotesize (a)};
\node at (-0.48\figurewidth, -.26\figureheight) {\footnotesize (b)};
\node at (-.008\figurewidth, -.06\figureheight) {\footnotesize (c)};
\node at (.095\figurewidth, .27\figureheight) {\footnotesize (d)};
\node at (.175\figurewidth, -.41\figureheight) {\footnotesize (e)};

\begin{axis}[%
width=40pt,height=30pt,
at={(-.46\figurewidth,.41\figureheight)},
scale only axis,%ticks=none,
axis lines=left,
xtick=\empty,
ytick=\empty,
tick pos=left,
xlabel={\footnotesize Time},
xlabel style={yshift=15pt},
title style={yshift=-.03\figurewidth},
%axis background/.style={fill=white},
ymin=0,ymax=1.7
]
\addplot [const plot,color=mycolor1,solid]
table[row sep=crcr]{%
0	0.4720\\
1	0.4400\\
2	0.5400\\
3	0.4400\\
4	0.5200\\
5	0.4880\\
6	0.4400\\
7	0.3520\\
8	0.4400\\
9	0.4000\\
10	0.2400\\
11	0.3480\\
12	0.3300\\
13	0.2700\\
14	0.3840\\
15	0.1800\\
16	0.2400\\
17	0.3600\\
18	0.2520\\
19	0.2520\\
};
%\addlegendentry{RRH 1};
\end{axis}


\begin{axis}[%
width=40pt,height=30pt,
at={(-.45\figurewidth,-.28\figureheight)},
scale only axis,%ticks=none,
axis lines=left,
xtick=\empty,
ytick=\empty,
tick pos=left,
xlabel={\footnotesize Time},
xlabel style={yshift=15pt},
%axis background/.style={fill=white},
ymin=0,ymax=1.7
]
\addplot [const plot,color=mycolor1,solid]
table[row sep=crcr]{%
0	0.7080\\
1	0.6600\\
2	0.8100\\
3	0.6600\\
4	0.7800\\
5	0.7320\\
6	0.6600\\
7	0.5280\\
8	0.6600\\
9	0.6000\\
10	0.1600\\
11	0.2320\\
12	0.2200\\
13	0.1800\\
14	0.2560\\
15	0.1200\\
16	0.1600\\
17	0.2400\\
18	0.1680\\
19	0.1680\\
};
%\addlegendentry{RRH 2};
\end{axis}

\begin{axis}[%
width=40pt,height=30pt,
at={(.2\figurewidth,-.43\figureheight)},
scale only axis,%ticks=none,
axis lines=left,
xtick=\empty,
ytick=\empty,
tick pos=left,
xlabel={\footnotesize Time},
xlabel style={yshift=15pt},
%axis background/.style={fill=white},
ymin=0,ymax=1.7,
]
\addplot [const plot,color=mycolor1,solid]
table[row sep=crcr]{%
0	1.1800\\
1	1.10\\
2	1.35\\
3	1.10\\
4	1.30\\
5	1.22\\
6	1.10\\
7	0.88\\
8	1.10\\
9	1.00\\
10	0.40\\
11	0.5800\\
12	0.5500\\
13	0.4500\\
14	0.6400\\
15	0.3000\\
16	0.4000\\
17	0.6000\\
18	0.4200\\
19	0.4200\\
};
\end{axis}

\begin{axis}[%
width=40pt,height=30pt,
at={(0.02\figurewidth,-.08\figureheight)},
scale only axis,%ticks=none,
axis lines=left,
xtick=\empty,
ytick=\empty,
tick pos=left,
xlabel={\footnotesize Time},
xlabel style={yshift=15pt},
%axis background/.style={fill=white},
ymin=0,ymax=1.7,
]
\addplot [const plot,color=mycolor1,solid]
table[row sep=crcr]{%
0	1.1800\\
1	1.10\\
2	1.35\\
3	1.10\\
4	1.30\\
5	1.22\\
6	1.10\\
7	0.88\\
8	1.10\\
9	1.00\\
10	0.40\\
11	0.5800\\
12	0.5500\\
13	0.4500\\
14	0.6400\\
15	0.3000\\
16	0.4000\\
17	0.6000\\
18	0.4200\\
19	0.4200\\
};
\end{axis}


\end{tikzpicture}


==> latency.tikz <==
\begin{tikzpicture}

\draw[->] (0,0) node[anchor=east] {\footnotesize Frames}
-- (5,0) node[below,anchor=north east] {\footnotesize Time};
\draw[->] (0,0.7) node[anchor=east] {\footnotesize RRH queue}
-- (5,0.7) node[below,anchor=north east] {\footnotesize Time};
\draw[->] (0,1.4) node[anchor=east] {\footnotesize Service}
-- (5,1.4) node[below,anchor=north east] {\footnotesize Time};

\draw (0.1,-0.1) -- +(0,0.2);
\draw (1.0,-0.1) -- +(0,0.2);
\draw (1.8,-0.1) -- +(0,0.2);
\draw (2.7,-0.1) -- +(0,0.2);
\draw (3.6,-0.1) -- +(0,0.2);
\draw (4.5,-0.1) -- +(0,0.2);
\draw[thick,->] (0.3,-.5) -- (0.3,0) node[pos=0,below] {\footnotesize Data available};
\draw[thick,->] (1,0) -- (1,0.7);
\draw[thick,->] (2.3,0.7) -- (2.3,1.4);
\draw[thick,->] (3,1.4) -- (3,2.1);

\draw[|<->] (0.3,0.25) -- (1.0,0.25) node[above,midway] {\footnotesize $t_1$};
\draw[|<->] (1.0,0.95) -- (2.3,0.95) node[above,midway] {\footnotesize $t_2$};
\draw[|<->] (2.3,1.65) -- (3.0,1.65) node[above,midway] {\footnotesize $t_3$};

\end{tikzpicture}

==> queueingmodel.tex <==
\begin{tikzpicture}[scale=0.25]
  
  % Coordinate system
  \draw[->] (0,0) -- (0,8);
  \node[anchor=south,align=center] at (0,8) {\footnotesize Ongoing
    and\\\footnotesize queued transfers};
  \draw[->] (0,0) -- (28,0);
  \node[anchor=north] at (28,0) {\footnotesize Time};

  % First arrival (5 jobs)
  \draw (0,2) -- (1,2) -- (1,5) -- (2,5) -- (2,4) -- (3,4) -- (3,3) -- (8,3) -- (8,2) --
  (10,2);
  \draw (1,-0.3) -- (1,0.3) node[anchor=north] at +(0,-0.5)
  {\footnotesize $F_{n-1}$};
  
  % Second arrival (4 jobs)
  \draw (10,2) -- (10,6) -- (14,6) -- (14,5) -- (15,5) -- (15,4) --
  (17,4) -- (17,3) -- (18,3) -- (18,2) -- (19,2) -- (19,1) -- (20,1);
  \draw (10,-0.3) -- (10,0.3) node[anchor=north] at +(0,-0.5)
  {\footnotesize $F_{n}$};
  \draw[<-] (9.8,2.1) -- (8,5) node[anchor=south] {\footnotesize $q_{n}$};
  \draw (10.2,2) -- (10.8,2);
  \draw[dashed] (10.5,2) -- (10.5,6);
  \draw (10.2,5.9) -- (10.8,5.9);
  \draw[<-] (10.8,4) -- (13,3) node[anchor=west] {\footnotesize $v_{n}$};

  % Third arrival (2 jobs)
  \draw (20,1) -- (20,4) -- (22,4) -- (22,3) -- (25,3);
  \draw (20,-0.3) -- (20,0.3) node[anchor=north] at +(0,-0.5)
  {\footnotesize $F_{n+1}$};
  \draw (20.2,1) -- (20.8,1);
  \draw[dashed] (20.5,1) -- (20.5,6);
  \draw (20.2,5.9) -- (20.8,5.9);
  \draw[<-] (20.8,5) -- (23,6) node[anchor=west] {\footnotesize $s_{n+1}$};

  % F
  \draw[dashed] (10,7) -- (20,7) node[midway,above] {\footnotesize $F$};
  \draw (10,6.7) -- (10,7.3);
  \draw (20,6.7) -- (20,7.3);
\end{tikzpicture}


==> savings_pctile_F10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor999}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor99}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor95}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor90}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor80}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
font=\footnotesize,
xmin=0,
xmax=1,
xlabel={$\rho_{\text{BBU}}$},
ymin=0,
ymax=1,
ylabel={Normalized mean savings},
xlabel style={yshift=5pt},
ylabel style={yshift=-10pt},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\mu\text{=5}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,%
  font=\scriptsize},%,at={(0.96,1.33)}},
legend columns=1
]

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0	1\\
0.01	0.9768696\\
0.02	0.95374\\
0.03	0.930608000000001\\
0.04	0.90748\\
0.05	0.884348\\
0.06	0.861216000000001\\
0.07	0.838087999999999\\
0.08	0.814956000000001\\
0.09	0.791828\\
0.1	0.768696\\
0.11	0.745568000000002\\
0.12	0.722435999999998\\
0.13	0.699303999999997\\
0.14	0.676175999999997\\
0.15	0.653044000000005\\
0.16	0.629915999999999\\
0.17	0.606784000000003\\
0.18	0.583640000000001\\
0.19	0.560519999999997\\
0.2	0.537400000000003\\
0.21	0.514279999999999\\
0.22	0.491199999999999\\
0.23	0.468080000000006\\
0.24	0.445040000000006\\
0.25	0.422040000000006\\
0.26	0.399120000000002\\
0.27	0.376320000000005\\
0.28	0.353679999999994\\
0.29	0.331239999999999\\
0.3	0.309079999999998\\
0.31	0.287239999999995\\
0.32	0.265839999999999\\
0.33	0.244919999999991\\
0.34	0.22464\\
0.35	0.205040000000006\\
0.36	0.186160000000011\\
0.37	0.168199999999997\\
0.38	0.151120000000004\\
0.39	0.135040000000006\\
0.4	0.119959999999994\\
0.41	0.105999999999992\\
0.42	0.0930799999999973\\
0.43	0.0812799999999944\\
0.44	0.0705200000000079\\
0.45	0.0608400000000051\\
0.46	0.0521600000000031\\
0.47	0.0444400000000077\\
0.48	0.0376000000000017\\
0.49	0.0316399999999938\\
0.5	0.0264800000000058\\
0.51	0.0219999999999939\\
0.52	0.0181599999999936\\
0.53	0.0149199999999897\\
0.54	0.0121600000000031\\
0.55	0.00983999999999119\\
0.56	0.00792000000000781\\
0.57	0.00635999999999171\\
0.58	0.00504000000000671\\
0.59	0.00400000000000889\\
0.6	0.00311999999999868\\
0.61	0.00243999999999256\\
0.62	0.00192000000000492\\
0.63	0.00148000000000581\\
0.64	0.00112000000000534\\
0.65	0.000840000000006391\\
0.66	0.000639999999990537\\
0.67	0.000480000000005809\\
0.68	0.000360000000000471\\
0.69	0.000279999999989955\\
0.7	0.000199999999991429\\
0.71	0.000160000000009153\\
0.72	0.000120000000005449\\
0.73	8.00000000105161e-05\\
0.74	4.00000000067013e-05\\
0.75	4.00000000067013e-05\\
0.76	4.00000000067013e-05\\
0.77	4.00000000067013e-05\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addlegendentry{ST, $F=10$};


\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	1\\
0.01	0.9841804\\
0.02	0.9683608\\
0.03	0.952539999999999\\
0.04	0.93672\\
0.05	0.9209\\
0.06	0.905079999999999\\
0.07	0.889260000000001\\
0.08	0.873444\\
0.09	0.857623999999999\\
0.1	0.841804000000001\\
0.11	0.825984\\
0.12	0.810164000000002\\
0.13	0.794344000000001\\
0.14	0.778523999999999\\
0.15	0.762703999999999\\
0.16	0.746883999999997\\
0.17	0.731064000000001\\
0.18	0.715244000000001\\
0.19	0.699423999999999\\
0.2	0.683603999999997\\
0.21	0.667783999999997\\
0.22	0.651967999999999\\
0.23	0.636147999999997\\
0.24	0.620328000000005\\
0.25	0.604507999999999\\
0.26	0.588679999999999\\
0.27	0.572880000000002\\
0.28	0.557040000000003\\
0.29	0.541239999999998\\
0.3	0.525440000000005\\
0.31	0.509599999999994\\
0.32	0.493800000000001\\
0.33	0.478040000000001\\
0.34	0.462239999999994\\
0.35	0.446480000000002\\
0.36	0.430720000000001\\
0.37	0.415040000000006\\
0.38	0.399360000000006\\
0.39	0.383719999999996\\
0.4	0.368159999999996\\
0.41	0.35268\\
0.42	0.33732\\
0.43	0.322040000000006\\
0.44	0.306919999999995\\
0.45	0.291919999999996\\
0.46	0.277160000000003\\
0.47	0.262560000000006\\
0.48	0.248199999999998\\
0.49	0.234119999999997\\
0.5	0.22036\\
0.51	0.206879999999997\\
0.52	0.193759999999995\\
0.53	0.180999999999992\\
0.54	0.16868\\
0.55	0.156759999999996\\
0.56	0.145279999999991\\
0.57	0.134239999999996\\
0.58	0.123720000000004\\
0.59	0.113680000000002\\
0.6	0.104159999999996\\
0.61	0.0951200000000034\\
0.62	0.0866000000000091\\
0.63	0.0786000000000046\\
0.64	0.0710800000000016\\
0.65	0.0640800000000066\\
0.66	0.0576000000000013\\
0.67	0.0515600000000065\\
0.68	0.0459999999999914\\
0.69	0.0409199999999927\\
0.7	0.0362400000000097\\
0.71	0.0319600000000109\\
0.72	0.0281199999999993\\
0.73	0.0245999999999928\\
0.74	0.0214800000000058\\
0.75	0.0186400000000083\\
0.76	0.0161200000000052\\
0.77	0.0138799999999948\\
0.78	0.011880000000001\\
0.79	0.0101200000000051\\
0.8	0.00860000000000449\\
0.81	0.00728000000000539\\
0.82	0.00608000000000164\\
0.83	0.0050800000000103\\
0.84	0.00423999999999525\\
0.85	0.00347999999999926\\
0.86	0.00283999999999696\\
0.87	0.0023200000000122\\
0.88	0.00188000000000133\\
0.89	0.00148000000000581\\
0.9	0.00116000000001204\\
0.91	0.000919999999991927\\
0.92	0.000720000000001053\\
0.93	0.000520000000009624\\
0.94	0.000400000000007283\\
0.95	0.000279999999989955\\
0.96	0.000199999999991429\\
0.97	0.000120000000005449\\
0.98	8.00000000105161e-05\\
0.99	4.00000000067013e-05\\
1	0\\
};
\addlegendentry{ST, $F=5$};

\addplot [color=mycolor999,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0032	0.92\\
0.004	0.92\\
0.0048	0.92\\
0.0056	0.92\\
0.0064	0.92\\
0.0072	0.92\\
0.008	0.92\\
0.0132	0.88\\
0.0144	0.88\\
0.0156	0.88\\
0.0168	0.88\\
0.018	0.88\\
0.0256	0.84\\
0.0272	0.84\\
0.0288	0.84\\
0.038	0.8\\
0.04	0.8\\
0.042	0.8\\
0.0528	0.76\\
0.0552	0.76\\
0.0576	0.76\\
0.07	0.72\\
0.0728	0.72\\
0.0864	0.68\\
0.1008	0.64\\
0.1044	0.64\\
0.12	0.6\\
0.1364	0.56\\
0.1536	0.52\\
0.1716	0.48\\
0.1904	0.44\\
0.224	0.36\\
0.2448	0.32\\
0.2812	0.24\\
0.3192	0.16\\
0.3744	0.04\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addlegendentry{LT, $\zeta=99.9\%$}; % TAU=1

\addplot [color=mycolor99,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0016	0.96\\
0.004	0.92\\
0.0048	0.92\\
0.0056	0.92\\
0.0064	0.92\\
0.0072	0.92\\
0.008	0.92\\
0.0088	0.92\\
0.0144	0.88\\
0.0156	0.88\\
0.0168	0.88\\
0.018	0.88\\
0.0192	0.88\\
0.0272	0.84\\
0.0288	0.84\\
0.0304	0.84\\
0.032	0.84\\
0.042	0.8\\
0.044	0.8\\
0.046	0.8\\
0.0576	0.76\\
0.06	0.76\\
0.0728	0.72\\
0.0756	0.72\\
0.0896	0.68\\
0.0928	0.68\\
0.108	0.64\\
0.124	0.6\\
0.128	0.6\\
0.1452	0.56\\
0.1632	0.52\\
0.196	0.44\\
0.216	0.4\\
0.2368	0.36\\
0.2736	0.28\\
0.3276	0.16\\
0.368	0.08\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addlegendentry{LT, $\zeta=99\%$};% TAU=1

% \addplot [color=mycolor95,solid]
%   table[row sep=crcr]{%
% 0	1\\
% 0.0004	0.96\\
% 0.0008	0.96\\
% 0.0012	0.96\\
% 0.0016	0.96\\
% 0.002	0.96\\
% 0.0048	0.92\\
% 0.0056	0.92\\
% 0.0064	0.92\\
% 0.0072	0.92\\
% 0.008	0.92\\
% 0.0088	0.92\\
% 0.0096	0.92\\
% 0.0156	0.88\\
% 0.0168	0.88\\
% 0.018	0.88\\
% 0.0192	0.88\\
% 0.0204	0.88\\
% 0.0216	0.88\\
% 0.0304	0.84\\
% 0.032	0.84\\
% 0.0336	0.84\\
% 0.0352	0.84\\
% 0.046	0.8\\
% 0.048	0.8\\
% 0.05	0.8\\
% 0.0624	0.76\\
% 0.0648	0.76\\
% 0.0784	0.72\\
% 0.0812	0.72\\
% 0.096	0.68\\
% 0.0992	0.68\\
% 0.1152	0.64\\
% 0.132	0.6\\
% 0.1496	0.56\\
% 0.168	0.52\\
% 0.1872	0.48\\
% 0.2072	0.44\\
% 0.2432	0.36\\
% 0.2652	0.32\\
% 0.32	0.2\\
% 0.3608	0.12\\
% 0.42	0\\
% 0.43	0\\
% 0.44	0\\
% 0.45	0\\
% 0.46	0\\
% 0.47	0\\
% 0.48	0\\
% 0.49	0\\
% 0.5	0\\
% 0.51	0\\
% 0.52	0\\
% 0.53	0\\
% 0.54	0\\
% 0.55	0\\
% 0.56	0\\
% 0.57	0\\
% 0.58	0\\
% 0.59	0\\
% 0.6	0\\
% 0.61	0\\
% 0.62	0\\
% 0.63	0\\
% 0.64	0\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	0\\
% 0.74	0\\
% 0.75	0\\
% 0.76	0\\
% 0.77	0\\
% 0.78	0\\
% 0.79	0\\
% 0.8	0\\
% 0.81	0\\
% 0.82	0\\
% 0.83	0\\
% 0.84	0\\
% 0.85	0\\
% 0.86	0\\
% 0.87	0\\
% 0.88	0\\
% 0.89	0\\
% 0.9	0\\
% 0.91	0\\
% 0.92	0\\
% 0.93	0\\
% 0.94	0\\
% 0.95	0\\
% 0.96	0\\
% 0.97	0\\
% 0.98	0\\
% 0.99	0\\
% 1	0\\
% };
% \addlegendentry{LT, $\zeta=95\%$}; % TAU=1

% \addplot [color=mycolor90,solid]
%   table[row sep=crcr]{%
% 0	1\\
% 0.0004	0.96\\
% 0.0008	0.96\\
% 0.0012	0.96\\
% 0.0016	0.96\\
% 0.002	0.96\\
% 0.0024	0.96\\
% 0.0056	0.92\\
% 0.0064	0.92\\
% 0.0072	0.92\\
% 0.008	0.92\\
% 0.0088	0.92\\
% 0.0096	0.92\\
% 0.0104	0.92\\
% 0.0168	0.88\\
% 0.018	0.88\\
% 0.0192	0.88\\
% 0.0204	0.88\\
% 0.0216	0.88\\
% 0.0228	0.88\\
% 0.032	0.84\\
% 0.0336	0.84\\
% 0.0352	0.84\\
% 0.0368	0.84\\
% 0.048	0.8\\
% 0.05	0.8\\
% 0.052	0.8\\
% 0.0648	0.76\\
% 0.0672	0.76\\
% 0.0812	0.72\\
% 0.084	0.72\\
% 0.0992	0.68\\
% 0.1024	0.68\\
% 0.1188	0.64\\
% 0.136	0.6\\
% 0.154	0.56\\
% 0.1728	0.52\\
% 0.1924	0.48\\
% 0.2128	0.44\\
% 0.2496	0.36\\
% 0.288	0.28\\
% 0.328	0.2\\
% 0.3864	0.08\\
% 0.43	0\\
% 0.44	0\\
% 0.45	0\\
% 0.46	0\\
% 0.47	0\\
% 0.48	0\\
% 0.49	0\\
% 0.5	0\\
% 0.51	0\\
% 0.52	0\\
% 0.53	0\\
% 0.54	0\\
% 0.55	0\\
% 0.56	0\\
% 0.57	0\\
% 0.58	0\\
% 0.59	0\\
% 0.6	0\\
% 0.61	0\\
% 0.62	0\\
% 0.63	0\\
% 0.64	0\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	0\\
% 0.74	0\\
% 0.75	0\\
% 0.76	0\\
% 0.77	0\\
% 0.78	0\\
% 0.79	0\\
% 0.8	0\\
% 0.81	0\\
% 0.82	0\\
% 0.83	0\\
% 0.84	0\\
% 0.85	0\\
% 0.86	0\\
% 0.87	0\\
% 0.88	0\\
% 0.89	0\\
% 0.9	0\\
% 0.91	0\\
% 0.92	0\\
% 0.93	0\\
% 0.94	0\\
% 0.95	0\\
% 0.96	0\\
% 0.97	0\\
% 0.98	0\\
% 0.99	0\\
% 1	0\\
% };
% \addlegendentry{LT, $\zeta=90\%$}; % TAU=1

\addplot [color=mycolor80,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0016	0.96\\
0.002	0.96\\
0.0024	0.96\\
0.0056	0.92\\
0.0064	0.92\\
0.0072	0.92\\
0.008	0.92\\
0.0088	0.92\\
0.0096	0.92\\
0.0104	0.92\\
0.0112	0.92\\
0.012	0.92\\
0.0192	0.88\\
0.0204	0.88\\
0.0216	0.88\\
0.0228	0.88\\
0.024	0.88\\
0.0336	0.84\\
0.0352	0.84\\
0.0368	0.84\\
0.0384	0.84\\
0.05	0.8\\
0.052	0.8\\
0.054	0.8\\
0.0672	0.76\\
0.0696	0.76\\
0.072	0.76\\
0.0868	0.72\\
0.0896	0.72\\
0.1056	0.68\\
0.1224	0.64\\
0.126	0.64\\
0.144	0.6\\
0.1628	0.56\\
0.1824	0.52\\
0.2184	0.44\\
0.24	0.4\\
0.2788	0.32\\
0.336	0.2\\
0.3956	0.08\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addlegendentry{LT, $\zeta=80\%$};%TAU=1


\addplot [color=mycolor99,only marks,mark=x,forget plot]
  table[row sep=crcr]{%
0.1000	0.7000\\
0.2000	0.4600\\
0.3000	0.2600\\
};
\addplot [color=mycolor999,only marks,mark=x,forget plot]
  table[row sep=crcr]{%
0.1000	0.6200\\
0.2000	0.3800\\
0.3000	0.1400\\
};
\addlegendimage{only marks, mark=x};
\addlegendentry{Simulation};

\addplot [color=mycolor7,dashed, thick]
  table[row sep=crcr]{%
0	1\\
1	0\\
};
\addlegendentry{$1-\rho_{\text{BBU}}$};

\addplot [color=mycolor99,only marks,mark=x]
table[row sep=crcr]{%
0.1	0.82\\
0.2	0.72\\
0.3	0.62\\
0.4	0.52\\
0.5	0.42\\
0.6	0.30\\
0.7	0.22\\
0.8	0.10\\
};
\addplot [color=mycolor999,only marks,mark=x]
table[row sep=crcr]{%
0.1	0.82\\
0.2	0.70\\
0.3	0.58\\
0.4	0.46\\
0.5	0.38\\
0.6	0.26\\
0.7	0.14\\
};

\addplot [color=mycolor999,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0016	0.96\\
0.002	0.96\\
0.0024	0.96\\
0.0028	0.96\\
0.0032	0.96\\
0.0036	0.96\\
0.004	0.96\\
0.0044	0.96\\
0.0048	0.96\\
0.0104	0.92\\
0.0112	0.92\\
0.012	0.92\\
0.0128	0.92\\
0.0136	0.92\\
0.0144	0.92\\
0.0152	0.92\\
0.016	0.92\\
0.0168	0.92\\
0.0176	0.92\\
0.0184	0.92\\
0.0288	0.88\\
0.03	0.88\\
0.0312	0.88\\
0.0324	0.88\\
0.0336	0.88\\
0.0348	0.88\\
0.036	0.88\\
0.0496	0.84\\
0.0512	0.84\\
0.0528	0.84\\
0.0544	0.84\\
0.056	0.84\\
0.072	0.8\\
0.074	0.8\\
0.076	0.8\\
0.078	0.8\\
0.096	0.76\\
0.0984	0.76\\
0.1176	0.72\\
0.1204	0.72\\
0.1408	0.68\\
0.144	0.68\\
0.1656	0.64\\
0.1692	0.64\\
0.192	0.6\\
0.2156	0.56\\
0.24	0.52\\
0.2652	0.48\\
0.2912	0.44\\
0.3392	0.36\\
0.3672	0.32\\
0.418	0.24\\
0.4928	0.12\\
0.5472	0.04\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
%\addlegendentry{LT, $99.9\%$}; % TAU=10

\addplot [color=mycolor99,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0016	0.96\\
0.002	0.96\\
0.0024	0.96\\
0.0028	0.96\\
0.0032	0.96\\
0.0036	0.96\\
0.004	0.96\\
0.0044	0.96\\
0.0048	0.96\\
0.0052	0.96\\
0.0056	0.96\\
0.012	0.92\\
0.0128	0.92\\
0.0136	0.92\\
0.0144	0.92\\
0.0152	0.92\\
0.016	0.92\\
0.0168	0.92\\
0.0176	0.92\\
0.0184	0.92\\
0.0192	0.92\\
0.02	0.92\\
0.0208	0.92\\
0.0324	0.88\\
0.0336	0.88\\
0.0348	0.88\\
0.036	0.88\\
0.0372	0.88\\
0.0384	0.88\\
0.0396	0.88\\
0.0544	0.84\\
0.056	0.84\\
0.0576	0.84\\
0.0592	0.84\\
0.0608	0.84\\
0.078	0.8\\
0.08	0.8\\
0.082	0.8\\
0.084	0.8\\
0.1032	0.76\\
0.1056	0.76\\
0.108	0.76\\
0.1288	0.72\\
0.1316	0.72\\
0.1536	0.68\\
0.1568	0.68\\
0.18	0.64\\
0.204	0.6\\
0.2288	0.56\\
0.2544	0.52\\
0.2808	0.48\\
0.308	0.44\\
0.3584	0.36\\
0.3876	0.32\\
0.4408	0.24\\
0.5192	0.12\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
%\addlegendentry{LT, $99\%$}; % TAU=10

% \addplot [color=mycolor95,solid]
%   table[row sep=crcr]{%
% 0	1\\
% 0.0004	0.96\\
% 0.0008	0.96\\
% 0.0012	0.96\\
% 0.0016	0.96\\
% 0.002	0.96\\
% 0.0024	0.96\\
% 0.0028	0.96\\
% 0.0032	0.96\\
% 0.0036	0.96\\
% 0.004	0.96\\
% 0.0044	0.96\\
% 0.0048	0.96\\
% 0.0052	0.96\\
% 0.0056	0.96\\
% 0.006	0.96\\
% 0.0064	0.96\\
% 0.0068	0.96\\
% 0.0144	0.92\\
% 0.0152	0.92\\
% 0.016	0.92\\
% 0.0168	0.92\\
% 0.0176	0.92\\
% 0.0184	0.92\\
% 0.0192	0.92\\
% 0.02	0.92\\
% 0.0208	0.92\\
% 0.0216	0.92\\
% 0.0224	0.92\\
% 0.0232	0.92\\
% 0.024	0.92\\
% 0.0372	0.88\\
% 0.0384	0.88\\
% 0.0396	0.88\\
% 0.0408	0.88\\
% 0.042	0.88\\
% 0.0432	0.88\\
% 0.0444	0.88\\
% 0.0608	0.84\\
% 0.0624	0.84\\
% 0.064	0.84\\
% 0.0656	0.84\\
% 0.0672	0.84\\
% 0.086	0.8\\
% 0.088	0.8\\
% 0.09	0.8\\
% 0.092	0.8\\
% 0.1128	0.76\\
% 0.1152	0.76\\
% 0.1372	0.72\\
% 0.14	0.72\\
% 0.1632	0.68\\
% 0.1664	0.68\\
% 0.1908	0.64\\
% 0.216	0.6\\
% 0.22	0.6\\
% 0.2464	0.56\\
% 0.2736	0.52\\
% 0.3248	0.44\\
% 0.354	0.4\\
% 0.408	0.32\\
% 0.4636	0.24\\
% 0.5456	0.12\\
% 0.63	0\\
% 0.64	0\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	0\\
% 0.74	0\\
% 0.75	0\\
% 0.76	0\\
% 0.77	0\\
% 0.78	0\\
% 0.79	0\\
% 0.8	0\\
% 0.81	0\\
% 0.82	0\\
% 0.83	0\\
% 0.84	0\\
% 0.85	0\\
% 0.86	0\\
% 0.87	0\\
% 0.88	0\\
% 0.89	0\\
% 0.9	0\\
% 0.91	0\\
% 0.92	0\\
% 0.93	0\\
% 0.94	0\\
% 0.95	0\\
% 0.96	0\\
% 0.97	0\\
% 0.98	0\\
% 0.99	0\\
% 1	0\\
% };
% %\addlegendentry{LT, $95\%$}; % TAU=10

% \addplot [color=mycolor90,solid]
%   table[row sep=crcr]{%
% 0	1\\
% 0.0004	0.96\\
% 0.0008	0.96\\
% 0.0012	0.96\\
% 0.0016	0.96\\
% 0.002	0.96\\
% 0.0024	0.96\\
% 0.0028	0.96\\
% 0.0032	0.96\\
% 0.0036	0.96\\
% 0.004	0.96\\
% 0.0044	0.96\\
% 0.0048	0.96\\
% 0.0052	0.96\\
% 0.0056	0.96\\
% 0.006	0.96\\
% 0.0064	0.96\\
% 0.0068	0.96\\
% 0.0072	0.96\\
% 0.0076	0.96\\
% 0.016	0.92\\
% 0.0168	0.92\\
% 0.0176	0.92\\
% 0.0184	0.92\\
% 0.0192	0.92\\
% 0.02	0.92\\
% 0.0208	0.92\\
% 0.0216	0.92\\
% 0.0224	0.92\\
% 0.0232	0.92\\
% 0.024	0.92\\
% 0.0248	0.92\\
% 0.0256	0.92\\
% 0.0396	0.88\\
% 0.0408	0.88\\
% 0.042	0.88\\
% 0.0432	0.88\\
% 0.0444	0.88\\
% 0.0456	0.88\\
% 0.0468	0.88\\
% 0.064	0.84\\
% 0.0656	0.84\\
% 0.0672	0.84\\
% 0.0688	0.84\\
% 0.0704	0.84\\
% 0.09	0.8\\
% 0.092	0.8\\
% 0.094	0.8\\
% 0.096	0.8\\
% 0.1176	0.76\\
% 0.12	0.76\\
% 0.1428	0.72\\
% 0.1456	0.72\\
% 0.1484	0.72\\
% 0.1728	0.68\\
% 0.198	0.64\\
% 0.2016	0.64\\
% 0.228	0.6\\
% 0.2552	0.56\\
% 0.3068	0.48\\
% 0.336	0.44\\
% 0.3904	0.36\\
% 0.4464	0.28\\
% 0.504	0.2\\
% 0.6144	0.04\\
% 0.65	0\\
% 0.66	0\\
% 0.67	0\\
% 0.68	0\\
% 0.69	0\\
% 0.7	0\\
% 0.71	0\\
% 0.72	0\\
% 0.73	0\\
% 0.74	0\\
% 0.75	0\\
% 0.76	0\\
% 0.77	0\\
% 0.78	0\\
% 0.79	0\\
% 0.8	0\\
% 0.81	0\\
% 0.82	0\\
% 0.83	0\\
% 0.84	0\\
% 0.85	0\\
% 0.86	0\\
% 0.87	0\\
% 0.88	0\\
% 0.89	0\\
% 0.9	0\\
% 0.91	0\\
% 0.92	0\\
% 0.93	0\\
% 0.94	0\\
% 0.95	0\\
% 0.96	0\\
% 0.97	0\\
% 0.98	0\\
% 0.99	0\\
% 1	0\\
% };
% %\addlegendentry{LT, $90\%$}; % TAU=10

\addplot [color=mycolor80,solid]
  table[row sep=crcr]{%
0	1\\
0.0004	0.96\\
0.0008	0.96\\
0.0012	0.96\\
0.0016	0.96\\
0.002	0.96\\
0.0024	0.96\\
0.0028	0.96\\
0.0032	0.96\\
0.0036	0.96\\
0.004	0.96\\
0.0044	0.96\\
0.0048	0.96\\
0.0052	0.96\\
0.0056	0.96\\
0.006	0.96\\
0.0064	0.96\\
0.0068	0.96\\
0.0072	0.96\\
0.0076	0.96\\
0.008	0.96\\
0.0084	0.96\\
0.0176	0.92\\
0.0184	0.92\\
0.0192	0.92\\
0.02	0.92\\
0.0208	0.92\\
0.0216	0.92\\
0.0224	0.92\\
0.0232	0.92\\
0.024	0.92\\
0.0248	0.92\\
0.0256	0.92\\
0.0264	0.92\\
0.0272	0.92\\
0.028	0.92\\
0.0432	0.88\\
0.0444	0.88\\
0.0456	0.88\\
0.0468	0.88\\
0.048	0.88\\
0.0492	0.88\\
0.0504	0.88\\
0.0688	0.84\\
0.0704	0.84\\
0.072	0.84\\
0.0736	0.84\\
0.0752	0.84\\
0.096	0.8\\
0.098	0.8\\
0.1	0.8\\
0.102	0.8\\
0.1248	0.76\\
0.1272	0.76\\
0.1512	0.72\\
0.154	0.72\\
0.1792	0.68\\
0.1824	0.68\\
0.2088	0.64\\
0.236	0.6\\
0.264	0.56\\
0.2928	0.52\\
0.3224	0.48\\
0.378	0.4\\
0.4352	0.32\\
0.52	0.2\\
0.6072	0.08\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
% \addlegendentry{LT, $80\%$}; % TAU=10

%% Simulations

% \addplot [color=mycolor999,only marks,mark=x]
%   table[row sep=crcr]{
% 0.0800	0.62\\
% 0.1800	0.42\\
% 0.26	0.14\\
% };





\draw[draw] (axis cs:0.37,0.09) ellipse (4 and 3);
\draw[draw] (axis cs:0.55,0.1) ellipse(5 and 3);

\draw (axis cs:0.24,0.12) -- (axis cs:0.33,0.1);
\draw (axis cs:0.6,0.17) -- (axis cs:0.59,0.12);
%
\node at (axis cs:0.24,0.12) [anchor=south] {\tiny $\tau=1$};
\node at (axis cs:0.6,0.17) [anchor=south] {\tiny$\tau=10$};


\end{axis}


\end{tikzpicture}%


==> sysmodel.tikz <==
  \begin{tikzpicture}[scale=0.8]
    % the rectangle with vertical rules
    \begin{scope}
      \node[above] at (1,0) {\footnotesize $\text{RRH}\ 1$};
    \draw (0,0) -- ++(2cm,0) -- ++(0,-0.7cm) node [midway] (q1) {} -- ++(-2cm,0);
    \draw[<-] (0,-0.35cm) -- +(-30pt,0) node[left] {\footnotesize $\lambda_1$};
    \foreach \i in {1,...,4}
       \draw (2cm-\i*10pt,0) -- +(0,-0.7cm);
     \end{scope}
     
    \begin{scope}[yshift=-1.2cm]
      \node[above] at (1,0) {\footnotesize $\text{RRH}\ 2$};
    \draw (0,0) -- ++(2cm,0) -- ++(0,-0.7cm) node [midway] (q2) {} -- ++(-2cm,0);
    \draw[<-] (0,-0.35cm) -- +(-30pt,0) node[left] {\footnotesize $\lambda_2$};
    \foreach \i in {1,...,4}
       \draw (2cm-\i*10pt,0) -- +(0,-0.7cm);
     \end{scope}

     \path (1cm,-1.9cm) -- node[auto=false,thick]{\vdots} (1cm,-2.45cm);
     %\node at (2cm,-4cm) {$\vdots$};
     
    \begin{scope}[yshift=-3.15cm]
      \node[above] at (1,0) {\footnotesize $\text{RRH}\ N$};
    \draw (0,0) -- ++(2cm,0) -- ++(0,-0.7cm) node [midway] (q3) {}  -- ++(-2cm,0);
    \draw[<-] (0,-0.35cm) -- +(-30pt,0) node[left] {\footnotesize $\lambda_N$};
    \foreach \i in {1,...,4}
       \draw (2cm-\i*10pt,0) -- +(0,-0.7cm);
     \end{scope}
    % the circles
    \foreach \i in {0,...,2}
       {\draw (5,-0.35cm-\i*0.8cm) circle [radius=.35cm] node {\footnotesize $\mu$};
         \node[left] (s\i) at (4.9,-0.35cm-\i*0.8cm) {};
       };
       
    \path (5,-2.45cm) -- node[auto=false,thick]{\vdots} (5,-2.8cm);
    \draw (5,-3.5cm) circle [radius=.35cm] node {\footnotesize $\mu$};
    \node[left] (s3) at (4.9,-3.5cm) {};

    \draw[|-|] (5.7,0.0) -- (5.7,-3.75) node[midway,anchor=west] {\footnotesize $c$};
    
    \foreach \s in {0,...,3}
    {
      \foreach \q in {1,...,3}
      {
        \draw[->] (q\q) -- (s\s);
      }
    }

    %\draw (-0.5,0.5) rectangle (6.5,-5);
    
    


% \draw  (-5,2) rectangle (-4.5,1);
% \draw  (-4.5,2) rectangle (-4,1);
% \draw  (-4,2) rectangle (-3.5,1);
% \draw  (-3.5,2) rectangle (-3,1);
% \draw  (-5,0) rectangle (-4.5,-1) node (v1) {};
% \draw  (-4.5,-1) rectangle (v1);
% \draw  (-4.5,0) rectangle (-4,-1);
% \draw  (-4,0) rectangle (-3.5,-1);
% \draw  (-3.5,0) rectangle (-3,-1);

% \draw  (-0.5,2) ellipse (0.5 and 0.5);
% \draw  (-0.5,1) ellipse (0.5 and 0.5);
% \draw  (-0.5,0) ellipse (0.5 and 0.5);
% \draw  (-0.5,-1) ellipse (0.5 and 0.5);


% \draw [->] (-3,1.5) -- (-1,2);
% \draw [->] (-3,1.5) -- (-1,1);
% \draw [->] (-3,1.5) -- (-1,0);
% \draw [->] (-3,1.5) -- (-1,-1);

% \draw [->] (-3,-0.5) -- (-1,2);
% \draw [->] (-3,-0.5) -- (-1,1);
% \draw [->] (-3,-0.5) -- (-1,0);
% \draw [->] (-3,-0.5) -- (-1,-1);

% \node at (-4,0.5) {$RRH_{1}$};
% \node at (-4,-1.5) {$RRH_{2}$};

% \node at (-0.5,2) {$\mu$};
% \node at (-0.5,1) {$\mu$};
% \node at (-0.5,0) {$\mu$};
% \node at (-0.5,-1) {$\mu$};
% \node at (-0.5,-2.5) {$BBU servers$};



% \draw  (-6,3) rectangle (1.5,-3.5);

% \draw [fill] (-4,-2.0) ellipse (0.05 and 0.05);
% \draw [fill] (-4,-2.2) ellipse (0.05 and 0.05);
% \draw [fill] (-4,-2.4) ellipse (0.05 and 0.05);
% \node at (-4,-3) {$RRH_{N}$};

% \draw [->](-7.5,1.5) -- (-5,1.5);
% \draw [->](-7.5,-0.5) -- (-5,-0.5);
% \node at (-7,2) {$\lambda_{1}$};
% \node at (-7,0) {$\lambda_{2}$};

% \draw [|-|](0.5,2.5) -- (0.5,-1.5);
% \node at (0.75,0.5) {$c$};
\end{tikzpicture}


==> utilization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel={$c$},
ymin=0,
ymax=10,
font=\footnotesize,
ylabel={99 percentile queuing time},
xlabel style={yshift=5pt},
ylabel style={yshift=-15pt},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\scriptsize},
grid=both
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	4.7743e-11\\
48	2.3718e-10\\
46	1.1387e-09\\
44	5.2767e-09\\
42	2.3577e-08\\
40	1.0145e-07\\
38	4.1982e-07\\
36	1.6687e-06\\
34	6.3616e-06\\
32	2.3228e-05\\
30	8.1109e-05\\
28	0.00027046\\
26	0.00085999\\
24	0.0026043\\
22	0.0075043\\
20	0.020567\\
18	0.053658\\
16	0.1336\\
14	0.31945\\
12	0.74344\\
10	1.7356\\
8	4.3913\\
6	16.551\\
5	20\\
};
\addlegendentry{$\lambda=5$};

\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	1.8963e-05\\
48	4.8635e-05\\
46	0.00012091\\
44	0.00029121\\
42	0.00067902\\
40	0.001532\\
38	0.0033428\\
36	0.0070522\\
34	0.014381\\
32	0.028352\\
30	0.054053\\
28	0.099746\\
26	0.1784\\
24	0.30996\\
22	0.52498\\
20	0.87166\\
18	1.4326\\
16	2.3747\\
14	4.1406\\
12	8.6643\\
11	20\\
};
\addlegendentry{$\lambda=10$};

\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	0.087291\\
48	0.12692\\
46	0.18127\\
44	0.25454\\
42	0.35181\\
40	0.47926\\
38	0.64456\\
36	0.85754\\
34	1.1315\\
32	1.486\\
30	1.9524\\
28	2.5882\\
26	3.5195\\
24	5.1014\\
22	8.9726\\
21	20\\
};
\addlegendentry{$\lambda=20$};

\addplot [color=mycolor4,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	0.98861\\
48	1.1957\\
46	1.4426\\
44	1.7397\\
42	2.103\\
40	2.5593\\
38	3.1596\\
36	4.0176\\
34	5.4598\\
32	9.0215\\
31	20\\
};
\addlegendentry{$\lambda=30$};

\addplot [color=mycolor5,dashed,thick]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\addlegendentry{$\tau=1$};


\addplot [color=mycolor1,dashdotted,thick]
  table[row sep=crcr]{%
5	0\\
5	100\\
};
\addplot [color=mycolor2,dashdotted,thick]
  table[row sep=crcr]{%
10	0\\
10	100\\
};
\addplot [color=mycolor3,dashdotted,thick]
  table[row sep=crcr]{%
20	0\\
20	100\\
};
\addplot [color=mycolor4,dashdotted,thick]
  table[row sep=crcr]{%
30	0\\
30	100\\
};

% \draw (axis cs:12,1) circle(1);
% \draw (axis cs:20,1) circle(1);
% \draw (axis cs:36,1) circle(1);
% \draw (axis cs:50,1) circle(1);

% \draw (axis cs:12,2) -- (axis cs:10,2.3);
% \draw (axis cs:20,2) -- (axis cs:20,2.3);
% \draw (axis cs:36,2) -- (axis cs:33,2.3);
% \draw (axis cs:50,2) -- (axis cs:48,2.3);

% \node at (axis cs:6,2) [anchor=south] {\tiny $\rho=0.42$};
% \node at (axis cs:20,2) [anchor=south] {\tiny$\rho=0.50$};
% \node at (axis cs:33,2) [anchor=south] {\tiny$\rho=0.56$};
% \node at (axis cs:46,2) [anchor=south] {\tiny$\rho=0.60$};

\end{axis}
\end{tikzpicture}%

